Whitham Deformations and the Space of Harmonic Tori in $\mathbb{S}^3$

In this paper we investigate the space of harmonic maps from a 2-torus to $\mathbb{S}^3$ using the spectral curve correspondence and Whitham deformations. In an open and dense subset of a parameter space we find that the space of harmonic maps is smooth and has dimension two. We also show that the points that correspond to minimal tori (conformal harmonic maps) are either smooth points of dimension two or singular.

==> polynomial_common_factors.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\clip (-4,-4) rectangle (4,4);

\draw (-1,-1) circle [radius=2];
\draw (1,-1) circle [radius=2];
\draw (0,0.73) circle [radius=2];

\node at (0,-0.135) {$F$};
\node at (-1.2,0.2) {$F^1$};
\node at (1.2,0.2) {$F^2$};
\node at (0,-1.7) {$G$};

\node at (0,3) {$P$};
\node at (-2.8,-2.8) {$b^1$};
\node at (2.8,-2.8) {$b^2$};
\end{tikzpicture}
\end{document}

